Kac-Moody Spectrum of (Half-)Maximal Supergravities

We establish the correspondence between, on one side, the possible gaugings and massive deformations of half-maximal supergravity coupled to vector multiplets and, on the other side, certain generators of the associated very extended Kac-Moody algebras. The difference between generators associated to gaugings and to massive deformations is pointed out. Furthermore, we argue that another set of generators are related to the so-called quadratic constraints of the embedding tensor. Special emphasis is placed on a truncation of the Kac-Moody algebra that is related to the bosonic gauge transformations of supergravity. We give a separate discussion of this truncation when non-zero deformations are present. The new insights are also illustrated in the context of maximal supergravity.

==> diagrams/B7_3D.tex <==
\begin{pspicture}(0,0)(7,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N1389328345}
\Cnode[fillstyle=solid,fillcolor=lightgray](4,1){N2389328345}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N3389328345}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N4389328345}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N5389328345}
\Cnode[fillstyle=solid,fillcolor=lightgray](3,0){N6389328345}
\Cnode[fillstyle=solid,fillcolor=lightgray](4,0){N7389328345}
\Cnode[fillstyle=solid,fillcolor=black](5,0){N8389328345}
\Cnode(6,0){N9389328345}
\Cnode(7,0){N10389328345}
\ncline{-}{N3389328345}{N4389328345}
\ncline{-}{N4389328345}{N5389328345}
\ncline{-}{N5389328345}{N6389328345}
\ncline{-}{N6389328345}{N7389328345}
\ncline{-}{N7389328345}{N8389328345}
\ncline{-}{N8389328345}{N9389328345}
\ncline{-}{N9389328345}{N10389328345}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N3389328345}{N1389328345}
\ncline{-}{N7389328345}{N2389328345}
\end{pspicture}


==> diagrams/B7_4D.tex <==
\begin{pspicture}(0,0)(7,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N1557754221}
\Cnode[fillstyle=solid,fillcolor=lightgray](4,1){N2557754221}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N3557754221}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N4557754221}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N5557754221}
\Cnode[fillstyle=solid,fillcolor=lightgray](3,0){N6557754221}
\Cnode[fillstyle=solid,fillcolor=black](4,0){N7557754221}
\Cnode(5,0){N8557754221}
\Cnode(6,0){N9557754221}
\Cnode(7,0){N10557754221}
\ncline{-}{N3557754221}{N4557754221}
\ncline{-}{N4557754221}{N5557754221}
\ncline{-}{N5557754221}{N6557754221}
\ncline{-}{N6557754221}{N7557754221}
\ncline{-}{N7557754221}{N8557754221}
\ncline{-}{N8557754221}{N9557754221}
\ncline{-}{N9557754221}{N10557754221}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N3557754221}{N1557754221}
\ncline{-}{N7557754221}{N2557754221}
\end{pspicture}


==> diagrams/B7_5D.tex <==
\begin{pspicture}(0,0)(7,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N11726241267}
\Cnode[fillstyle=solid,fillcolor=black](4,1){N21726241267}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N31726241267}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N41726241267}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N51726241267}
\Cnode[fillstyle=solid,fillcolor=black](3,0){N61726241267}
\Cnode(4,0){N71726241267}
\Cnode(5,0){N81726241267}
\Cnode(6,0){N91726241267}
\Cnode(7,0){N101726241267}
\ncline{-}{N31726241267}{N41726241267}
\ncline{-}{N41726241267}{N51726241267}
\ncline{-}{N51726241267}{N61726241267}
\ncline{-}{N61726241267}{N71726241267}
\ncline{-}{N71726241267}{N81726241267}
\ncline{-}{N81726241267}{N91726241267}
\ncline{-}{N91726241267}{N101726241267}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N31726241267}{N11726241267}
\ncline{-}{N71726241267}{N21726241267}
\end{pspicture}


==> diagrams/B7_6aD.tex <==
\begin{pspicture}(0,0)(7,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N11531843743}
\Cnode[fillstyle=solid,fillcolor=black](4,1){N21531843743}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N31531843743}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N41531843743}
\Cnode[fillstyle=solid,fillcolor=black](2,0){N51531843743}
\Cnode(3,0){N61531843743}
\Cnode(4,0){N71531843743}
\Cnode(5,0){N81531843743}
\Cnode(6,0){N91531843743}
\Cnode(7,0){N101531843743}
\ncline{-}{N31531843743}{N41531843743}
\ncline{-}{N41531843743}{N51531843743}
\ncline{-}{N51531843743}{N61531843743}
\ncline{-}{N61531843743}{N71531843743}
\ncline{-}{N71531843743}{N81531843743}
\ncline{-}{N81531843743}{N91531843743}
\ncline{-}{N91531843743}{N101531843743}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N31531843743}{N11531843743}
\ncline{-}{N71531843743}{N21531843743}
\end{pspicture}


==> diagrams/B7_6bD.tex <==
\begin{pspicture}(0,0)(7,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N11531843743}
\Cnode(4,1){N21531843743}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N31531843743}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N41531843743}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N51531843743}
\Cnode[fillstyle=solid,fillcolor=black](3,0){N61531843743}
\Cnode(4,0){N71531843743}
\Cnode(5,0){N81531843743}
\Cnode(6,0){N91531843743}
\Cnode(7,0){N101531843743}
\ncline{-}{N31531843743}{N41531843743}
\ncline{-}{N41531843743}{N51531843743}
\ncline{-}{N51531843743}{N61531843743}
\ncline{-}{N61531843743}{N71531843743}
\ncline{-}{N71531843743}{N81531843743}
\ncline{-}{N81531843743}{N91531843743}
\ncline{-}{N91531843743}{N101531843743}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N31531843743}{N11531843743}
\ncline{-}{N71531843743}{N21531843743}
\end{pspicture}


==> diagrams/B7_7D.tex <==
\begin{pspicture}(0,0)(7,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N11658816833}
\Cnode[fillstyle=solid,fillcolor=black](4,1){N21658816833}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N31658816833}
\Cnode[fillstyle=solid,fillcolor=black](1,0){N41658816833}
\Cnode(2,0){N51658816833}
\Cnode(3,0){N61658816833}
\Cnode(4,0){N71658816833}
\Cnode(5,0){N81658816833}
\Cnode(6,0){N91658816833}
\Cnode(7,0){N101658816833}
\ncline{-}{N31658816833}{N41658816833}
\ncline{-}{N41658816833}{N51658816833}
\ncline{-}{N51658816833}{N61658816833}
\ncline{-}{N61658816833}{N71658816833}
\ncline{-}{N71658816833}{N81658816833}
\ncline{-}{N81658816833}{N91658816833}
\ncline{-}{N91658816833}{N101658816833}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N31658816833}{N11658816833}
\ncline{-}{N71658816833}{N21658816833}
\end{pspicture}


==> diagrams/B7_8D.tex <==
\begin{pspicture}(0,0)(7,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N1299352491}
\Cnode[fillstyle=solid,fillcolor=black](4,1){N2299352491}
\Cnode[fillstyle=solid,fillcolor=black](0,0){N3299352491}
\Cnode(1,0){N4299352491}
\Cnode(2,0){N5299352491}
\Cnode(3,0){N6299352491}
\Cnode(4,0){N7299352491}
\Cnode(5,0){N8299352491}
\Cnode(6,0){N9299352491}
\Cnode(7,0){N10299352491}
\ncline{-}{N3299352491}{N4299352491}
\ncline{-}{N4299352491}{N5299352491}
\ncline{-}{N5299352491}{N6299352491}
\ncline{-}{N6299352491}{N7299352491}
\ncline{-}{N7299352491}{N8299352491}
\ncline{-}{N8299352491}{N9299352491}
\ncline{-}{N9299352491}{N10299352491}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N3299352491}{N1299352491}
\ncline{-}{N7299352491}{N2299352491}
\end{pspicture}


==> diagrams/B7_9D.tex <==
\begin{pspicture}(0,0)(7,1)
\Cnode[fillstyle=solid,fillcolor=black](0,1){N1950701429}
%\nput[labelsep=0.2]{-40}{N1950701429}{1}
\Cnode[fillstyle=solid,fillcolor=black](4,1){N2950701429}
%\nput[labelsep=0.2]{-40}{N2950701429}{2}
\Cnode(0,0){N3950701429}
%\nput[labelsep=0.2]{-40}{N3950701429}{3}
\Cnode(1,0){N4950701429}
%\nput[labelsep=0.2]{-40}{N4950701429}{4}
\Cnode(2,0){N5950701429}
%\nput[labelsep=0.2]{-40}{N5950701429}{5}
\Cnode(3,0){N6950701429}
%\nput[labelsep=0.2]{-40}{N6950701429}{6}
\Cnode(4,0){N7950701429}
%\nput[labelsep=0.2]{-40}{N7950701429}{7}
\Cnode(5,0){N8950701429}
%\nput[labelsep=0.2]{-40}{N8950701429}{8}
\Cnode(6,0){N9950701429}
%\nput[labelsep=0.2]{-40}{N9950701429}{9}
\Cnode(7,0){N10950701429}
%\nput[labelsep=0.2]{-40}{N10950701429}{10}
\ncline{-}{N3950701429}{N4950701429}
\ncline{-}{N4950701429}{N5950701429}
\ncline{-}{N5950701429}{N6950701429}
\ncline{-}{N6950701429}{N7950701429}
\ncline{-}{N7950701429}{N8950701429}
\ncline{-}{N8950701429}{N9950701429}
\ncline{-}{N9950701429}{N10950701429}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N3950701429}{N1950701429}
\ncline{-}{N7950701429}{N2950701429}
\end{pspicture}


==> diagrams/B8_10D.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=black](0,1){N1330860211}
%\nput[labelsep=0.2]{-40}{N1330860211}{1}
\Cnode[fillstyle=solid,fillcolor=black](5,1){N2330860211}
%\nput[labelsep=0.2]{-40}{N2330860211}{2}
\Cnode(0,0){N3330860211}
%\nput[labelsep=0.2]{-40}{N3330860211}{3}
\Cnode(1,0){N4330860211}
%\nput[labelsep=0.2]{-40}{N4330860211}{4}
\Cnode(2,0){N5330860211}
%\nput[labelsep=0.2]{-40}{N5330860211}{5}
\Cnode(3,0){N6330860211}
%\nput[labelsep=0.2]{-40}{N6330860211}{6}
\Cnode(4,0){N7330860211}
%\nput[labelsep=0.2]{-40}{N7330860211}{7}
\Cnode(5,0){N8330860211}
%\nput[labelsep=0.2]{-40}{N8330860211}{8}
\Cnode(6,0){N9330860211}
%\nput[labelsep=0.2]{-40}{N9330860211}{9}
\Cnode(7,0){N10330860211}
%\nput[labelsep=0.2]{-40}{N10330860211}{10}
\Cnode(8,0){N11330860211}
%\nput[labelsep=0.2]{-40}{N11330860211}{11}
\ncline{-}{N3330860211}{N4330860211}
\ncline{-}{N4330860211}{N5330860211}
\ncline{-}{N5330860211}{N6330860211}
\ncline{-}{N6330860211}{N7330860211}
\ncline{-}{N7330860211}{N8330860211}
\ncline{-}{N8330860211}{N9330860211}
\ncline{-}{N9330860211}{N10330860211}
\ncline{-}{N10330860211}{N11330860211}
\ncline{-}{N8330860211}{N2330860211}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N3330860211}{N1330860211}
\end{pspicture}


==> diagrams/B8_3D.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N11984645155}
\Cnode[fillstyle=solid,fillcolor=lightgray](5,1){N21984645155}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N31984645155}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N41984645155}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N51984645155}
\Cnode[fillstyle=solid,fillcolor=lightgray](3,0){N61984645155}
\Cnode[fillstyle=solid,fillcolor=lightgray](4,0){N71984645155}
\Cnode[fillstyle=solid,fillcolor=lightgray](5,0){N81984645155}
\Cnode[fillstyle=solid,fillcolor=black](6,0){N91984645155}
\Cnode(7,0){N101984645155}
\Cnode(8,0){N111984645155}
\ncline{-}{N31984645155}{N41984645155}
\ncline{-}{N41984645155}{N51984645155}
\ncline{-}{N51984645155}{N61984645155}
\ncline{-}{N61984645155}{N71984645155}
\ncline{-}{N71984645155}{N81984645155}
\ncline{-}{N81984645155}{N91984645155}
\ncline{-}{N91984645155}{N101984645155}
\ncline{-}{N101984645155}{N111984645155}
\ncline{-}{N81984645155}{N21984645155}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N31984645155}{N11984645155}
\end{pspicture}


==> diagrams/B8_4D.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N12031233393}
\Cnode[fillstyle=solid,fillcolor=lightgray](5,1){N22031233393}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N32031233393}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N42031233393}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N52031233393}
\Cnode[fillstyle=solid,fillcolor=lightgray](3,0){N62031233393}
\Cnode[fillstyle=solid,fillcolor=lightgray](4,0){N72031233393}
\Cnode[fillstyle=solid,fillcolor=black](5,0){N82031233393}
\Cnode(6,0){N92031233393}
\Cnode(7,0){N102031233393}
\Cnode(8,0){N112031233393}
\ncline{-}{N32031233393}{N42031233393}
\ncline{-}{N42031233393}{N52031233393}
\ncline{-}{N52031233393}{N62031233393}
\ncline{-}{N62031233393}{N72031233393}
\ncline{-}{N72031233393}{N82031233393}
\ncline{-}{N82031233393}{N92031233393}
\ncline{-}{N92031233393}{N102031233393}
\ncline{-}{N102031233393}{N112031233393}
\ncline{-}{N82031233393}{N22031233393}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N32031233393}{N12031233393}
\end{pspicture}


==> diagrams/B8_5D.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N11497894161}
\Cnode[fillstyle=solid,fillcolor=black](5,1){N21497894161}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N31497894161}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N41497894161}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N51497894161}
\Cnode[fillstyle=solid,fillcolor=lightgray](3,0){N61497894161}
\Cnode[fillstyle=solid,fillcolor=black](4,0){N71497894161}
\Cnode(5,0){N81497894161}
\Cnode(6,0){N91497894161}
\Cnode(7,0){N101497894161}
\Cnode(8,0){N111497894161}
\ncline{-}{N31497894161}{N41497894161}
\ncline{-}{N41497894161}{N51497894161}
\ncline{-}{N51497894161}{N61497894161}
\ncline{-}{N61497894161}{N71497894161}
\ncline{-}{N71497894161}{N81497894161}
\ncline{-}{N81497894161}{N91497894161}
\ncline{-}{N91497894161}{N101497894161}
\ncline{-}{N101497894161}{N111497894161}
\ncline{-}{N81497894161}{N21497894161}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N31497894161}{N11497894161}
\end{pspicture}


==> diagrams/B8_6aD.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N11963811941}
\Cnode[fillstyle=solid,fillcolor=black](5,1){N21963811941}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N31963811941}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N41963811941}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N51963811941}
\Cnode[fillstyle=solid,fillcolor=black](3,0){N61963811941}
\Cnode(4,0){N71963811941}
\Cnode(5,0){N81963811941}
\Cnode(6,0){N91963811941}
\Cnode(7,0){N101963811941}
\Cnode(8,0){N111963811941}
\ncline{-}{N31963811941}{N41963811941}
\ncline{-}{N41963811941}{N51963811941}
\ncline{-}{N51963811941}{N61963811941}
\ncline{-}{N61963811941}{N71963811941}
\ncline{-}{N71963811941}{N81963811941}
\ncline{-}{N81963811941}{N91963811941}
\ncline{-}{N91963811941}{N101963811941}
\ncline{-}{N101963811941}{N111963811941}
\ncline{-}{N81963811941}{N21963811941}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N31963811941}{N11963811941}
\end{pspicture}


==> diagrams/B8_6bD.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N11963811941}
\Cnode(5,1){N21963811941}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N31963811941}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N41963811941}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N51963811941}
\Cnode[fillstyle=solid,fillcolor=lightgray](3,0){N61963811941}
\Cnode[fillstyle=solid,fillcolor=black](4,0){N71963811941}
\Cnode(5,0){N81963811941}
\Cnode(6,0){N91963811941}
\Cnode(7,0){N101963811941}
\Cnode(8,0){N111963811941}
\ncline{-}{N31963811941}{N41963811941}
\ncline{-}{N41963811941}{N51963811941}
\ncline{-}{N51963811941}{N61963811941}
\ncline{-}{N61963811941}{N71963811941}
\ncline{-}{N71963811941}{N81963811941}
\ncline{-}{N81963811941}{N91963811941}
\ncline{-}{N91963811941}{N101963811941}
\ncline{-}{N101963811941}{N111963811941}
\ncline{-}{N81963811941}{N21963811941}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N31963811941}{N11963811941}
\end{pspicture}


==> diagrams/B8_7D.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N11786757445}
\Cnode[fillstyle=solid,fillcolor=black](5,1){N21786757445}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N31786757445}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N41786757445}
\Cnode[fillstyle=solid,fillcolor=black](2,0){N51786757445}
\Cnode(3,0){N61786757445}
\Cnode(4,0){N71786757445}
\Cnode(5,0){N81786757445}
\Cnode(6,0){N91786757445}
\Cnode(7,0){N101786757445}
\Cnode(8,0){N111786757445}
\ncline{-}{N31786757445}{N41786757445}
\ncline{-}{N41786757445}{N51786757445}
\ncline{-}{N51786757445}{N61786757445}
\ncline{-}{N61786757445}{N71786757445}
\ncline{-}{N71786757445}{N81786757445}
\ncline{-}{N81786757445}{N91786757445}
\ncline{-}{N91786757445}{N101786757445}
\ncline{-}{N101786757445}{N111786757445}
\ncline{-}{N81786757445}{N21786757445}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N31786757445}{N11786757445}
\end{pspicture}


==> diagrams/B8_8D.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N1296821337}
\Cnode[fillstyle=solid,fillcolor=black](5,1){N2296821337}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N3296821337}
\Cnode[fillstyle=solid,fillcolor=black](1,0){N4296821337}
\Cnode(2,0){N5296821337}
\Cnode(3,0){N6296821337}
\Cnode(4,0){N7296821337}
\Cnode(5,0){N8296821337}
\Cnode(6,0){N9296821337}
\Cnode(7,0){N10296821337}
\Cnode(8,0){N11296821337}
\ncline{-}{N3296821337}{N4296821337}
\ncline{-}{N4296821337}{N5296821337}
\ncline{-}{N5296821337}{N6296821337}
\ncline{-}{N6296821337}{N7296821337}
\ncline{-}{N7296821337}{N8296821337}
\ncline{-}{N8296821337}{N9296821337}
\ncline{-}{N9296821337}{N10296821337}
\ncline{-}{N10296821337}{N11296821337}
\ncline{-}{N8296821337}{N2296821337}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N3296821337}{N1296821337}
\end{pspicture}


==> diagrams/B8_9D.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](0,1){N1237832825}
\Cnode[fillstyle=solid,fillcolor=black](5,1){N2237832825}
\Cnode[fillstyle=solid,fillcolor=black](0,0){N3237832825}
\Cnode(1,0){N4237832825}
\Cnode(2,0){N5237832825}
\Cnode(3,0){N6237832825}
\Cnode(4,0){N7237832825}
\Cnode(5,0){N8237832825}
\Cnode(6,0){N9237832825}
\Cnode(7,0){N10237832825}
\Cnode(8,0){N11237832825}
\ncline{-}{N3237832825}{N4237832825}
\ncline{-}{N4237832825}{N5237832825}
\ncline{-}{N5237832825}{N6237832825}
\ncline{-}{N6237832825}{N7237832825}
\ncline{-}{N7237832825}{N8237832825}
\ncline{-}{N8237832825}{N9237832825}
\ncline{-}{N9237832825}{N10237832825}
\ncline{-}{N10237832825}{N11237832825}
\ncline{-}{N8237832825}{N2237832825}
\ncline[doubleline=true,doublesep=0.2,arrowsize=0.6,arrowlength=0.25,arrowinset=0.6]{->}{N3237832825}{N1237832825}
\end{pspicture}


==> diagrams/D8_10D.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=black](1,1){N11784499420}
%\nput[labelsep=0.2]{-40}{N11784499420}{1}
\Cnode[fillstyle=solid,fillcolor=black](5,1){N21784499420}
%\nput[labelsep=0.2]{-40}{N21784499420}{2}
\Cnode(0,0){N31784499420}
%\nput[labelsep=0.2]{-40}{N31784499420}{3}
\Cnode(1,0){N41784499420}
%\nput[labelsep=0.2]{-40}{N41784499420}{4}
\Cnode(2,0){N51784499420}
%\nput[labelsep=0.2]{-40}{N51784499420}{5}
\Cnode(3,0){N61784499420}
%\nput[labelsep=0.2]{-40}{N61784499420}{6}
\Cnode(4,0){N71784499420}
%\nput[labelsep=0.2]{-40}{N71784499420}{7}
\Cnode(5,0){N81784499420}
%\nput[labelsep=0.2]{-40}{N81784499420}{8}
\Cnode(6,0){N91784499420}
%\nput[labelsep=0.2]{-40}{N91784499420}{9}
\Cnode(7,0){N101784499420}
%\nput[labelsep=0.2]{-40}{N101784499420}{10}
\Cnode(8,0){N111784499420}
%\nput[labelsep=0.2]{-40}{N111784499420}{11}
\ncline{-}{N31784499420}{N41784499420}
\ncline{-}{N41784499420}{N51784499420}
\ncline{-}{N51784499420}{N61784499420}
\ncline{-}{N61784499420}{N71784499420}
\ncline{-}{N71784499420}{N81784499420}
\ncline{-}{N81784499420}{N91784499420}
\ncline{-}{N91784499420}{N101784499420}
\ncline{-}{N101784499420}{N111784499420}
\ncline{-}{N81784499420}{N21784499420}
\ncline{-}{N41784499420}{N11784499420}
\end{pspicture}


==> diagrams/D8_3D.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](1,1){N11528605172}
\Cnode[fillstyle=solid,fillcolor=lightgray](5,1){N21528605172}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N31528605172}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N41528605172}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N51528605172}
\Cnode[fillstyle=solid,fillcolor=lightgray](3,0){N61528605172}
\Cnode[fillstyle=solid,fillcolor=lightgray](4,0){N71528605172}
\Cnode[fillstyle=solid,fillcolor=lightgray](5,0){N81528605172}
\Cnode[fillstyle=solid,fillcolor=black](6,0){N91528605172}
\Cnode(7,0){N101528605172}
\Cnode(8,0){N111528605172}
\ncline{-}{N31528605172}{N41528605172}
\ncline{-}{N41528605172}{N51528605172}
\ncline{-}{N51528605172}{N61528605172}
\ncline{-}{N61528605172}{N71528605172}
\ncline{-}{N71528605172}{N81528605172}
\ncline{-}{N81528605172}{N91528605172}
\ncline{-}{N91528605172}{N101528605172}
\ncline{-}{N101528605172}{N111528605172}
\ncline{-}{N81528605172}{N21528605172}
\ncline{-}{N41528605172}{N11528605172}
\end{pspicture}


==> diagrams/D8_4D.tex <==
\begin{pspicture}(0,0)(8,1)
\dualityNode{1,1}{N11872301448}
\dualityNode{5,1}{N21872301448}
\dualityNode{0,0}{N31872301448}
\dualityNode{1,0}{N41872301448}
\dualityNode{2,0}{N51872301448}
\dualityNode{3,0}{N61872301448}
\dualityNode{4,0}{N71872301448}
\disabledNode{5,0}{N81872301448}
\normalNode{6,0}{N91872301448}
\normalNode{7,0}{N101872301448}
\normalNode{8,0}{N111872301448}
\singleConnection{N31872301448}{N41872301448}
\singleConnection{N41872301448}{N51872301448}
\singleConnection{N51872301448}{N61872301448}
\singleConnection{N61872301448}{N71872301448}
\singleConnection{N71872301448}{N81872301448}
\singleConnection{N81872301448}{N91872301448}
\singleConnection{N91872301448}{N101872301448}
\singleConnection{N101872301448}{N111872301448}
\singleConnection{N81872301448}{N21872301448}
\singleConnection{N41872301448}{N11872301448}
\end{pspicture}


==> diagrams/D8_5D.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](1,1){N1566184472}
\Cnode[fillstyle=solid,fillcolor=black](5,1){N2566184472}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N3566184472}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N4566184472}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N5566184472}
\Cnode[fillstyle=solid,fillcolor=lightgray](3,0){N6566184472}
\Cnode[fillstyle=solid,fillcolor=black](4,0){N7566184472}
\Cnode(5,0){N8566184472}
\Cnode(6,0){N9566184472}
\Cnode(7,0){N10566184472}
\Cnode(8,0){N11566184472}
\ncline{-}{N3566184472}{N4566184472}
\ncline{-}{N4566184472}{N5566184472}
\ncline{-}{N5566184472}{N6566184472}
\ncline{-}{N6566184472}{N7566184472}
\ncline{-}{N7566184472}{N8566184472}
\ncline{-}{N8566184472}{N9566184472}
\ncline{-}{N9566184472}{N10566184472}
\ncline{-}{N10566184472}{N11566184472}
\ncline{-}{N8566184472}{N2566184472}
\ncline{-}{N4566184472}{N1566184472}
\end{pspicture}


==> diagrams/D8_6aD.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](1,1){N11980953788}
\Cnode[fillstyle=solid,fillcolor=black](5,1){N21980953788}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N31980953788}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N41980953788}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N51980953788}
\Cnode[fillstyle=solid,fillcolor=black](3,0){N61980953788}
\Cnode(4,0){N71980953788}
\Cnode(5,0){N81980953788}
\Cnode(6,0){N91980953788}
\Cnode(7,0){N101980953788}
\Cnode(8,0){N111980953788}
\ncline{-}{N31980953788}{N41980953788}
\ncline{-}{N41980953788}{N51980953788}
\ncline{-}{N51980953788}{N61980953788}
\ncline{-}{N61980953788}{N71980953788}
\ncline{-}{N71980953788}{N81980953788}
\ncline{-}{N81980953788}{N91980953788}
\ncline{-}{N91980953788}{N101980953788}
\ncline{-}{N101980953788}{N111980953788}
\ncline{-}{N81980953788}{N21980953788}
\ncline{-}{N41980953788}{N11980953788}
\end{pspicture}


==> diagrams/D8_6bD.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](1,1){N11980953788}
\Cnode(5,1){N21980953788}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N31980953788}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N41980953788}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N51980953788}
\Cnode[fillstyle=solid,fillcolor=lightgray](3,0){N61980953788}
\Cnode[fillstyle=solid,fillcolor=black](4,0){N71980953788}
\Cnode(5,0){N81980953788}
\Cnode(6,0){N91980953788}
\Cnode(7,0){N101980953788}
\Cnode(8,0){N111980953788}
\ncline{-}{N31980953788}{N41980953788}
\ncline{-}{N41980953788}{N51980953788}
\ncline{-}{N51980953788}{N61980953788}
\ncline{-}{N61980953788}{N71980953788}
\ncline{-}{N71980953788}{N81980953788}
\ncline{-}{N81980953788}{N91980953788}
\ncline{-}{N91980953788}{N101980953788}
\ncline{-}{N101980953788}{N111980953788}
\ncline{-}{N81980953788}{N21980953788}
\ncline{-}{N41980953788}{N11980953788}
\end{pspicture}


==> diagrams/D8_7D.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](1,1){N1909476900}
\Cnode[fillstyle=solid,fillcolor=black](5,1){N2909476900}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N3909476900}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N4909476900}
\Cnode[fillstyle=solid,fillcolor=black](2,0){N5909476900}
\Cnode(3,0){N6909476900}
\Cnode(4,0){N7909476900}
\Cnode(5,0){N8909476900}
\Cnode(6,0){N9909476900}
\Cnode(7,0){N10909476900}
\Cnode(8,0){N11909476900}
\ncline{-}{N3909476900}{N4909476900}
\ncline{-}{N4909476900}{N5909476900}
\ncline{-}{N5909476900}{N6909476900}
\ncline{-}{N6909476900}{N7909476900}
\ncline{-}{N7909476900}{N8909476900}
\ncline{-}{N8909476900}{N9909476900}
\ncline{-}{N9909476900}{N10909476900}
\ncline{-}{N10909476900}{N11909476900}
\ncline{-}{N8909476900}{N2909476900}
\ncline{-}{N4909476900}{N1909476900}
\end{pspicture}


==> diagrams/D8_8D.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](1,1){N1817052144}
\Cnode[fillstyle=solid,fillcolor=black](5,1){N2817052144}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N3817052144}
\Cnode[fillstyle=solid,fillcolor=black](1,0){N4817052144}
\Cnode(2,0){N5817052144}
\Cnode(3,0){N6817052144}
\Cnode(4,0){N7817052144}
\Cnode(5,0){N8817052144}
\Cnode(6,0){N9817052144}
\Cnode(7,0){N10817052144}
\Cnode(8,0){N11817052144}
\ncline{-}{N3817052144}{N4817052144}
\ncline{-}{N4817052144}{N5817052144}
\ncline{-}{N5817052144}{N6817052144}
\ncline{-}{N6817052144}{N7817052144}
\ncline{-}{N7817052144}{N8817052144}
\ncline{-}{N8817052144}{N9817052144}
\ncline{-}{N9817052144}{N10817052144}
\ncline{-}{N10817052144}{N11817052144}
\ncline{-}{N8817052144}{N2817052144}
\ncline{-}{N4817052144}{N1817052144}
\end{pspicture}


==> diagrams/D8_9D.tex <==
\begin{pspicture}(0,0)(8,1)
\Cnode[fillstyle=solid,fillcolor=black](1,1){N12116776400}
\Cnode[fillstyle=solid,fillcolor=black](5,1){N22116776400}
\Cnode[fillstyle=solid,fillcolor=black](0,0){N32116776400}
\Cnode(1,0){N42116776400}
\Cnode(2,0){N52116776400}
\Cnode(3,0){N62116776400}
\Cnode(4,0){N72116776400}
\Cnode(5,0){N82116776400}
\Cnode(6,0){N92116776400}
\Cnode(7,0){N102116776400}
\Cnode(8,0){N112116776400}
\ncline{-}{N32116776400}{N42116776400}
\ncline{-}{N42116776400}{N52116776400}
\ncline{-}{N52116776400}{N62116776400}
\ncline{-}{N62116776400}{N72116776400}
\ncline{-}{N72116776400}{N82116776400}
\ncline{-}{N82116776400}{N92116776400}
\ncline{-}{N92116776400}{N102116776400}
\ncline{-}{N102116776400}{N112116776400}
\ncline{-}{N82116776400}{N22116776400}
\ncline{-}{N42116776400}{N12116776400}
\end{pspicture}


==> diagrams/E11-10AD.tex <==
\begin{pspicture}(0,-0.2)(9,1)
\disabledNode{2,1}{N11213619404}
\disabledNode{0,0}{N21213619404}
\normalNode{1,0}{N31213619404}
\normalNode{2,0}{N41213619404}
\normalNode{3,0}{N51213619404}
\normalNode{4,0}{N61213619404}
\normalNode{5,0}{N71213619404}
\normalNode{6,0}{N81213619404}
\normalNode{7,0}{N91213619404}
\normalNode{8,0}{N101213619404}
\normalNode{9,0}{N111213619404}
\singleConnection{N21213619404}{N31213619404}
\singleConnection{N31213619404}{N41213619404}
\singleConnection{N41213619404}{N51213619404}
\singleConnection{N51213619404}{N61213619404}
\singleConnection{N61213619404}{N71213619404}
\singleConnection{N71213619404}{N81213619404}
\singleConnection{N81213619404}{N91213619404}
\singleConnection{N91213619404}{N101213619404}
\singleConnection{N101213619404}{N111213619404}
\singleConnection{N11213619404}{N41213619404}
\end{pspicture}


==> diagrams/E11-10BD.tex <==
\begin{pspicture}(0,-0.2)(9,1)
\normalNode{2,1}{N11213619404}
\dualityNode{0,0}{N21213619404}
\disabledNode{1,0}{N31213619404}
\normalNode{2,0}{N41213619404}
\normalNode{3,0}{N51213619404}
\normalNode{4,0}{N61213619404}
\normalNode{5,0}{N71213619404}
\normalNode{6,0}{N81213619404}
\normalNode{7,0}{N91213619404}
\normalNode{8,0}{N101213619404}
\normalNode{9,0}{N111213619404}
\ncline{-}{N21213619404}{N31213619404}
\ncline{-}{N31213619404}{N41213619404}
\ncline{-}{N41213619404}{N51213619404}
\ncline{-}{N51213619404}{N61213619404}
\ncline{-}{N61213619404}{N71213619404}
\ncline{-}{N71213619404}{N81213619404}
\ncline{-}{N81213619404}{N91213619404}
\ncline{-}{N91213619404}{N101213619404}
\ncline{-}{N101213619404}{N111213619404}
\ncline{-}{N11213619404}{N41213619404}
\end{pspicture}


==> diagrams/E11-11D.tex <==
\begin{pspicture}(0,-0.2)(9,1)
\disabledNode{2,1}{N11723083412}
\normalNode{0,0}{N21723083412}
\normalNode{1,0}{N31723083412}
\normalNode{2,0}{N41723083412}
\normalNode{3,0}{N51723083412}
\normalNode{4,0}{N61723083412}
\normalNode{5,0}{N71723083412}
\normalNode{6,0}{N81723083412}
\normalNode{7,0}{N91723083412}
\normalNode{8,0}{N101723083412}
\normalNode{9,0}{N111723083412}
\singleConnection{N21723083412}{N31723083412}
\singleConnection{N31723083412}{N41723083412}
\singleConnection{N41723083412}{N51723083412}
\singleConnection{N51723083412}{N61723083412}
\singleConnection{N61723083412}{N71723083412}
\singleConnection{N71723083412}{N81723083412}
\singleConnection{N81723083412}{N91723083412}
\singleConnection{N91723083412}{N101723083412}
\singleConnection{N101723083412}{N111723083412}
\singleConnection{N11723083412}{N41723083412}
\end{pspicture}


==> diagrams/E11.tex <==
\begin{pspicture}(0,-0.2)(9,1)
\normalNode{2,1}{N11213619404}
\normalNode{0,0}{N21213619404}
\normalNode{1,0}{N31213619404}
\normalNode{2,0}{N41213619404}
\normalNode{3,0}{N51213619404}
\normalNode{4,0}{N61213619404}
\normalNode{5,0}{N71213619404}
\normalNode{6,0}{N81213619404}
\normalNode{7,0}{N91213619404}
\normalNode{8,0}{N101213619404}
\normalNode{9,0}{N111213619404}
\ncline{-}{N21213619404}{N31213619404}
\ncline{-}{N31213619404}{N41213619404}
\ncline{-}{N41213619404}{N51213619404}
\ncline{-}{N51213619404}{N61213619404}
\ncline{-}{N61213619404}{N71213619404}
\ncline{-}{N71213619404}{N81213619404}
\ncline{-}{N81213619404}{N91213619404}
\ncline{-}{N91213619404}{N101213619404}
\ncline{-}{N101213619404}{N111213619404}
\ncline{-}{N11213619404}{N41213619404}
\psline[linestyle=dotted]{-}(6.5,0.5)(6.5,-0.5)
\end{pspicture}


==> diagrams/E8.tex <==
\begin{pspicture}(0,-0.2)(9,1)
\normalNode{2,1}{N11213619404}
\normalNode{0,0}{N21213619404}
\normalNode{1,0}{N31213619404}
\normalNode{2,0}{N41213619404}
\normalNode{3,0}{N51213619404}
\normalNode{4,0}{N61213619404}
\normalNode{5,0}{N71213619404}
\normalNode{6,0}{N81213619404}
\ncline{-}{N21213619404}{N31213619404}
\ncline{-}{N31213619404}{N41213619404}
\ncline{-}{N41213619404}{N51213619404}
\ncline{-}{N51213619404}{N61213619404}
\ncline{-}{N61213619404}{N71213619404}
\ncline{-}{N71213619404}{N81213619404}
\ncline{-}{N11213619404}{N41213619404}
\end{pspicture}

